A Lattice Calculation of the Isgur-Wise Function

We calculate the Isgur-Wise function ($\xi_0$) by measuring the heavy-heavy meson transition matrix element on the lattice in the quenched approximation. The standard Wilson action is used for both the heavy and the light quarks. Our numerical results are compared with various model calculations and experimental data. In particular, using a linear fit, we find $\rho^2 = 1.24\pm .26 \pm .26 $. (The slope of $\xi_0$ at the zero-recoil point is $-\rho^2$.) Using instead the parametrization of $\xi_0$ suggested by Neubert and Rieckert and fitting the lattice data up to $v\cdot v' \sim 1.2$, we find $\rho^2_{NR}=1.41\pm.19\pm.19$

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%postscript file for figure 1
% Fig1.ps
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
583 583 M 1823 583 L
583 583 M 583 634 L
666 583 M 666 609 L
748 583 M 748 609 L
831 583 M 831 609 L
914 583 M 914 609 L
996 583 M 996 634 L
1079 583 M 1079 609 L
1162 583 M 1162 609 L
1244 583 M 1244 609 L
1327 583 M 1327 609 L
1410 583 M 1410 634 L
1492 583 M 1492 609 L
1575 583 M 1575 609 L
1658 583 M 1658 609 L
1740 583 M 1740 609 L
1823 583 M 1823 634 L
559 506 M 573 525 M 578 528 L
585 535 L
585 484 L
583 532 M 583 484 L
573 484 M 595 484 L
936 506 M 951 525 M 955 528 L
963 535 L
963 484 L
960 532 M 960 484 L
951 484 M 972 484 L
996 489 M 994 487 L
996 484 L
999 487 L
996 489 L
1023 525 M 1028 528 L
1035 535 L
1035 484 L
1032 532 M 1032 484 L
1023 484 M 1044 484 L
1349 506 M 1364 525 M 1369 528 L
1376 535 L
1376 484 L
1374 532 M 1374 484 L
1364 484 M 1386 484 L
1410 489 M 1407 487 L
1410 484 L
1412 487 L
1410 489 L
1431 525 M 1434 523 L
1431 520 L
1429 523 L
1429 525 L
1431 530 L
1434 532 L
1441 535 L
1451 535 L
1458 532 L
1460 530 L
1463 525 L
1463 520 L
1460 516 L
1453 511 L
1441 506 L
1436 504 L
1431 499 L
1429 492 L
1429 484 L
1451 535 M 1455 532 L
1458 530 L
1460 525 L
1460 520 L
1458 516 L
1451 511 L
1441 506 L
1429 489 M 1431 492 L
1436 492 L
1448 487 L
1455 487 L
1460 489 L
1463 492 L
1436 492 M 1448 484 L
1458 484 L
1460 487 L
1463 492 L
1463 496 L
1763 506 M 1777 525 M 1782 528 L
1789 535 L
1789 484 L
1787 532 M 1787 484 L
1777 484 M 1799 484 L
1823 489 M 1821 487 L
1823 484 L
1825 487 L
1823 489 L
1845 525 M 1847 523 L
1845 520 L
1842 523 L
1842 525 L
1845 530 L
1847 532 L
1854 535 L
1864 535 L
1871 532 L
1873 528 L
1873 520 L
1871 516 L
1864 513 L
1857 513 L
1864 535 M 1869 532 L
1871 528 L
1871 520 L
1869 516 L
1864 513 L
1869 511 L
1873 506 L
1876 501 L
1876 494 L
1873 489 L
1871 487 L
1864 484 L
1854 484 L
1847 487 L
1845 489 L
1842 494 L
1842 496 L
1845 499 L
1847 496 L
1845 494 L
1871 508 M 1873 501 L
1873 494 L
1871 489 L
1869 487 L
1864 484 L
583 1823 M 1823 1823 L
583 1823 M 583 1772 L
666 1823 M 666 1797 L
748 1823 M 748 1797 L
831 1823 M 831 1797 L
914 1823 M 914 1797 L
996 1823 M 996 1772 L
1079 1823 M 1079 1797 L
1162 1823 M 1162 1797 L
1244 1823 M 1244 1797 L
1327 1823 M 1327 1797 L
1410 1823 M 1410 1772 L
1492 1823 M 1492 1797 L
1575 1823 M 1575 1797 L
1658 1823 M 1658 1797 L
1740 1823 M 1740 1797 L
1823 1823 M 1823 1772 L
583 583 M 583 1823 L
583 583 M 634 583 L
583 661 M 609 661 L
583 738 M 609 738 L
583 816 M 609 816 L
583 893 M 634 893 L
583 971 M 609 971 L
583 1048 M 609 1048 L
583 1126 M 609 1126 L
583 1203 M 634 1203 L
583 1280 M 609 1280 L
583 1358 M 609 1358 L
583 1435 M 609 1435 L
583 1513 M 634 1513 L
583 1590 M 609 1590 L
583 1668 M 609 1668 L
583 1745 M 609 1745 L
583 1823 M 634 1823 L
424 583 M 446 612 M 439 609 L
434 602 L
431 590 L
431 583 L
434 571 L
439 564 L
446 561 L
451 561 L
458 564 L
463 571 L
465 583 L
465 590 L
463 602 L
458 609 L
451 612 L
446 612 L
441 609 L
439 607 L
436 602 L
434 590 L
434 583 L
436 571 L
439 566 L
441 564 L
446 561 L
451 561 M 455 564 L
458 566 L
460 571 L
463 583 L
463 590 L
460 602 L
458 607 L
455 609 L
451 612 L
484 566 M 482 564 L
484 561 L
487 564 L
484 566 L
532 605 M 530 602 L
532 600 L
535 602 L
535 605 L
532 609 L
528 612 L
520 612 L
513 609 L
508 605 L
506 600 L
504 590 L
504 576 L
506 569 L
511 564 L
518 561 L
523 561 L
530 564 L
535 569 L
537 576 L
537 578 L
535 585 L
530 590 L
523 593 L
520 593 L
513 590 L
508 585 L
506 578 L
520 612 M 516 609 L
511 605 L
508 600 L
506 590 L
506 576 L
508 569 L
513 564 L
518 561 L
523 561 M 528 564 L
532 569 L
535 576 L
535 578 L
532 585 L
528 590 L
523 593 L
424 893 M 446 922 M 439 919 L
434 912 L
431 900 L
431 893 L
434 881 L
439 874 L
446 871 L
451 871 L
458 874 L
463 881 L
465 893 L
465 900 L
463 912 L
458 919 L
451 922 L
446 922 L
441 919 L
439 917 L
436 912 L
434 900 L
434 893 L
436 881 L
439 876 L
441 874 L
446 871 L
451 871 M 455 874 L
458 876 L
460 881 L
463 893 L
463 900 L
460 912 L
458 917 L
455 919 L
451 922 L
484 876 M 482 874 L
484 871 L
487 874 L
484 876 L
516 922 M 508 919 L
506 915 L
506 907 L
508 903 L
516 900 L
525 900 L
532 903 L
535 907 L
535 915 L
532 919 L
525 922 L
516 922 L
511 919 L
508 915 L
508 907 L
511 903 L
516 900 L
currentpoint stroke M
525 900 M 530 903 L
532 907 L
532 915 L
530 919 L
525 922 L
516 900 M 508 898 L
506 895 L
504 891 L
504 881 L
506 876 L
508 874 L
516 871 L
525 871 L
532 874 L
535 876 L
537 881 L
537 891 L
535 895 L
532 898 L
525 900 L
516 900 M 511 898 L
508 895 L
506 891 L
506 881 L
508 876 L
511 874 L
516 871 L
525 871 M 530 874 L
532 876 L
535 881 L
535 891 L
532 895 L
530 898 L
525 900 L
496 1203 M 511 1222 M 516 1225 L
523 1232 L
523 1181 L
520 1229 M 520 1181 L
511 1181 M 532 1181 L
424 1513 M 439 1532 M 443 1535 L
451 1542 L
451 1491 L
448 1539 M 448 1491 L
439 1491 M 460 1491 L
484 1496 M 482 1494 L
484 1491 L
487 1494 L
484 1496 L
506 1532 M 508 1530 L
506 1527 L
504 1530 L
504 1532 L
506 1537 L
508 1539 L
516 1542 L
525 1542 L
532 1539 L
535 1537 L
537 1532 L
537 1527 L
535 1523 L
528 1518 L
516 1513 L
511 1511 L
506 1506 L
504 1498 L
504 1491 L
525 1542 M 530 1539 L
532 1537 L
535 1532 L
535 1527 L
532 1523 L
525 1518 L
516 1513 L
504 1496 M 506 1498 L
511 1498 L
523 1494 L
530 1494 L
535 1496 L
537 1498 L
511 1498 M 523 1491 L
532 1491 L
535 1494 L
537 1498 L
537 1503 L
424 1823 M 439 1842 M 443 1845 L
451 1852 L
451 1801 L
448 1849 M 448 1801 L
439 1801 M 460 1801 L
484 1806 M 482 1804 L
484 1801 L
487 1804 L
484 1806 L
525 1847 M 525 1801 L
528 1852 M 528 1801 L
528 1852 M 501 1816 L
540 1816 L
518 1801 M 535 1801 L
1823 583 M 1823 1823 L
1823 583 M 1772 583 L
1823 661 M 1797 661 L
1823 738 M 1797 738 L
1823 816 M 1797 816 L
1823 893 M 1772 893 L
1823 971 M 1797 971 L
1823 1048 M 1797 1048 L
1823 1126 M 1797 1126 L
1823 1203 M 1772 1203 L
1823 1280 M 1797 1280 L
1823 1358 M 1797 1358 L
1823 1435 M 1797 1435 L
1823 1513 M 1772 1513 L
1823 1590 M 1797 1590 L
1823 1668 M 1797 1668 L
1823 1745 M 1797 1745 L
1823 1823 M 1772 1823 L
currentpoint stroke [6 12] 0 setdash M
1283 2355 M currentpoint stroke [] 0 setdash M
1110 2355 M 1122 2384 M 1122 2334 L
1124 2384 M 1124 2334 L
1139 2370 M 1139 2351 L
1115 2384 M 1153 2384 L
1153 2370 L
1151 2384 L
1124 2360 M 1139 2360 L
1115 2334 M 1132 2334 L
1170 2384 M 1168 2382 L
1170 2380 L
1173 2382 L
1170 2384 L
1170 2367 M 1170 2334 L
1173 2367 M 1173 2334 L
1163 2367 M 1173 2367 L
1163 2334 M 1180 2334 L
1204 2367 M 1199 2365 L
1197 2363 L
1194 2358 L
1194 2353 L
1197 2348 L
1199 2346 L
1204 2343 L
1209 2343 L
1213 2346 L
1216 2348 L
1218 2353 L
1218 2358 L
1216 2363 L
1213 2365 L
1209 2367 L
1204 2367 L
1199 2365 M 1197 2360 L
1197 2351 L
1199 2346 L
1213 2346 M 1216 2351 L
1216 2360 L
1213 2365 L
1216 2363 M 1218 2365 L
1223 2367 L
1223 2365 L
1218 2365 L
1197 2348 M 1194 2346 L
1192 2341 L
1192 2339 L
1194 2334 L
1201 2331 L
1213 2331 L
1221 2329 L
1223 2327 L
1192 2339 M 1194 2336 L
1201 2334 L
1213 2334 L
1221 2331 L
1223 2327 L
1223 2324 L
1221 2319 L
1213 2317 L
1199 2317 L
1192 2319 L
1189 2324 L
1189 2327 L
1192 2331 L
1199 2334 L
1242 2367 M 1242 2341 L
1245 2336 L
1252 2334 L
1257 2334 L
1264 2336 L
1269 2341 L
1245 2367 M 1245 2341 L
1247 2336 L
1252 2334 L
1269 2367 M 1269 2334 L
1271 2367 M 1271 2334 L
1235 2367 M 1245 2367 L
1262 2367 M 1271 2367 L
1269 2334 M 1278 2334 L
1295 2367 M 1295 2334 L
1298 2367 M 1298 2334 L
1298 2353 M 1300 2360 L
1305 2365 L
1310 2367 L
1317 2367 L
1319 2365 L
1319 2363 L
1317 2360 L
1315 2363 L
1317 2365 L
1288 2367 M 1298 2367 L
1288 2334 M 1305 2334 L
1334 2353 M 1363 2353 L
1363 2358 L
1360 2363 L
1358 2365 L
1353 2367 L
1346 2367 L
1339 2365 L
1334 2360 L
1331 2353 L
1331 2348 L
1334 2341 L
1339 2336 L
1346 2334 L
1351 2334 L
1358 2336 L
1363 2341 L
1360 2353 M 1360 2360 L
1358 2365 L
1346 2367 M 1341 2365 L
1336 2360 L
1334 2353 L
1334 2348 L
1336 2341 L
1341 2336 L
1346 2334 L
1423 2375 M 1428 2377 L
1435 2384 L
1435 2334 L
1432 2382 M 1432 2334 L
1423 2334 M 1444 2334 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
1142 390 M 1149 402 M 1163 369 L
1151 402 M 1163 374 L
1178 402 M 1163 369 L
1144 402 M 1159 402 L
1168 402 M 1183 402 L
1197 374 M 1195 371 L
1197 369 L
1200 371 L
1197 374 L
1216 402 M 1231 369 L
1219 402 M 1231 374 L
1245 402 M 1231 369 L
1212 402 M 1226 402 L
1236 402 M 1250 402 L
1254 418 M 1255 432 L
1258 437 L
1260 432 L
1254 418 L
1257 432 L
1258 434 L
1254 418 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
275 1168 M 246 1194 M 248 1190 L
251 1187 L
253 1187 L
256 1190 L
258 1197 L
258 1204 L
258 1197 M 260 1187 L
263 1182 L
268 1180 L
272 1180 L
277 1185 L
280 1192 L
280 1199 L
258 1197 M 260 1190 L
263 1185 L
268 1182 L
272 1182 L
277 1187 L
280 1192 L
282 1183 L
284 1178 L
289 1175 L
294 1175 L
299 1180 L
304 1192 L
306 1195 L
311 1195 L
313 1190 L
313 1185 L
280 1192 M 282 1185 L
284 1180 L
289 1178 L
294 1178 L
299 1183 L
304 1192 L
281 1222 M 282 1218 L
286 1215 L
294 1213 L
298 1213 L
305 1215 L
309 1218 L
currentpoint stroke M
311 1222 L
311 1225 L
309 1229 L
305 1232 L
298 1233 L
294 1233 L
286 1232 L
282 1229 L
281 1225 L
281 1222 L
282 1219 L
283 1218 L
286 1216 L
294 1215 L
298 1215 L
305 1216 L
308 1218 L
309 1219 L
311 1222 L
311 1225 M 309 1228 L
308 1229 L
305 1231 L
298 1232 L
294 1232 L
286 1231 L
283 1229 L
282 1228 L
281 1225 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
762 1163 M 762 1116 L
781 1116 M 744 1116 L
781 1116 L
931 1118 M 931 995 L
950 995 M 912 995 L
950 995 L
762 1163 M 762 1209 L
781 1209 M 744 1209 L
781 1209 L
931 1118 M 931 1240 L
950 1240 M 912 1240 L
950 1240 L
778 1153 M 762 1181 L
746 1153 L
778 1153 L
947 1108 M 931 1136 L
915 1108 L
947 1108 L
970 1039 M 970 977 L
989 977 M 952 977 L
989 977 L
1306 846 M 1306 707 L
1325 707 M 1287 707 L
1325 707 L
970 1039 M 970 1101 L
989 1101 M 952 1101 L
989 1101 L
1306 846 M 1306 986 L
1325 986 M 1287 986 L
1325 986 L
970 1039 M B
986 1029 M 970 1057 L
954 1029 L
986 1029 L
currentpoint fill M
1306 846 M B
1322 837 M 1306 865 L
1290 837 L
1322 837 L
currentpoint fill M
669 1146 M 675 1147 L
679 1151 L
683 1156 L
684 1161 L
684 1167 L
683 1173 L
679 1177 L
675 1181 L
669 1183 L
663 1183 L
658 1181 L
653 1177 L
649 1173 L
648 1167 L
648 1161 L
649 1156 L
653 1151 L
658 1147 L
663 1146 L
669 1146 L
750 1088 M 755 1090 L
760 1094 L
763 1098 L
765 1104 L
765 1110 L
763 1115 L
760 1120 L
755 1123 L
750 1125 L
744 1125 L
738 1123 L
733 1120 L
730 1115 L
728 1110 L
728 1104 L
730 1098 L
733 1094 L
738 1090 L
744 1088 L
750 1088 L
666 1164 M 666 1133 L
685 1133 M 647 1133 L
685 1133 L
747 1107 M 747 1042 L
765 1042 M 728 1042 L
765 1042 L
666 1164 M 666 1195 L
685 1195 M 647 1195 L
685 1195 L
747 1107 M 747 1172 L
765 1172 M 728 1172 L
765 1172 L
772 1124 M B
775 1105 M 781 1107 L
785 1111 L
789 1115 L
791 1121 L
791 1127 L
789 1132 L
785 1137 L
781 1141 L
775 1142 L
769 1142 L
764 1141 L
759 1137 L
756 1132 L
754 1127 L
754 1121 L
756 1115 L
759 1111 L
764 1107 L
769 1105 L
775 1105 L
currentpoint fill M
951 1022 M B
954 1003 M 959 1005 L
964 1008 L
967 1013 L
969 1019 L
969 1025 L
967 1030 L
964 1035 L
959 1038 L
954 1040 L
948 1040 L
942 1038 L
938 1035 L
934 1030 L
932 1025 L
932 1019 L
934 1013 L
938 1008 L
942 1005 L
948 1003 L
954 1003 L
currentpoint fill M
772 1124 M 772 1094 L
791 1094 M 754 1094 L
791 1094 L
951 1022 M 951 960 L
970 960 M 932 960 L
970 960 L
772 1124 M 772 1153 L
791 1153 M 754 1153 L
791 1153 L
951 1022 M 951 1084 L
970 1084 M 932 1084 L
970 1084 L
750 1092 M 750 1119 L
724 1119 L
724 1092 L
750 1092 L
907 1050 M 907 1077 L
881 1077 L
881 1050 L
907 1050 L
737 1105 M 737 1081 L
756 1081 M 718 1080 L
756 1081 L
894 1063 M 894 986 L
912 986 M 875 986 L
912 986 L
737 1105 M 737 1130 L
756 1130 M 718 1130 L
756 1130 L
894 1063 M 894 1141 L
912 1141 M 875 1141 L
912 1141 L
994 1032 M B
1007 1019 M 1007 1046 L
981 1046 L
981 1019 L
1007 1019 L
currentpoint fill M
1381 862 M B
1394 849 M 1394 875 L
1367 875 L
1367 849 L
1394 849 L
currentpoint fill M
994 1032 M 994 986 L
1012 986 M 975 986 L
1012 986 L
1381 862 M 1381 676 L
1399 676 M 1362 676 L
1399 676 L
994 1032 M 994 1079 L
1012 1079 M 975 1079 L
1012 1079 L
1381 862 M 1381 1048 L
1399 1048 M 1362 1048 L
1399 1048 L
583 1203 M 604 1192 L
624 1181 L
645 1171 L
666 1160 L
686 1150 L
707 1140 L
728 1129 L
748 1119 L
769 1109 L
790 1099 L
810 1090 L
831 1080 L
852 1071 L
872 1061 L
893 1052 L
914 1043 L
934 1033 L
955 1024 L
976 1015 L
996 1007 L
1017 998 L
1038 989 L
1058 981 L
1079 972 L
1100 964 L
1120 955 L
1141 947 L
1162 939 L
1182 931 L
1203 923 L
1224 915 L
1244 907 L
1265 899 L
1286 892 L
1306 884 L
1327 877 L
1348 869 L
1368 862 L
1389 854 L
1410 847 L
1430 840 L
1451 833 L
1472 826 L
1492 819 L
1513 812 L
1534 805 L
1554 798 L
1575 792 L
1596 785 L
1616 778 L
1637 772 L
1658 766 L
1678 759 L
1699 753 L
1720 747 L
1740 740 L
1761 734 L
1782 728 L
1802 722 L
1823 716 L
currentpoint stroke [80 24] 0 setdash M
583 1203 M 604 1201 L
624 1199 L
645 1197 L
666 1195 L
686 1193 L
707 1191 L
728 1190 L
748 1188 L
769 1186 L
790 1184 L
810 1182 L
831 1180 L
852 1178 L
872 1177 L
893 1175 L
914 1173 L
934 1171 L
955 1169 L
976 1167 L
996 1166 L
1017 1164 L
1038 1162 L
1058 1160 L
1079 1158 L
1100 1157 L
1120 1155 L
1141 1153 L
1162 1151 L
1182 1150 L
1203 1148 L
1224 1146 L
1244 1144 L
1265 1143 L
1286 1141 L
1306 1139 L
1327 1138 L
1348 1136 L
1368 1134 L
1389 1133 L
1410 1131 L
1430 1129 L
1451 1128 L
1472 1126 L
1492 1124 L
1513 1122 L
1534 1121 L
1554 1119 L
1575 1118 L
1596 1116 L
1616 1114 L
1637 1113 L
1658 1111 L
1678 1109 L
1699 1108 L
1720 1106 L
1740 1105 L
1761 1103 L
1782 1101 L
1802 1100 L
1823 1098 L
currentpoint stroke [6 12] 0 setdash M
583 1203 M 604 1192 L
624 1181 L
645 1170 L
666 1159 L
686 1149 L
707 1138 L
728 1127 L
748 1117 L
769 1106 L
790 1095 L
810 1085 L
831 1075 L
852 1064 L
872 1054 L
893 1043 L
914 1033 L
934 1023 L
955 1013 L
976 1003 L
996 992 L
1017 982 L
1038 972 L
1058 962 L
1079 952 L
1100 943 L
1120 933 L
1141 923 L
1162 913 L
1182 903 L
1203 894 L
1224 884 L
1244 874 L
1265 865 L
1286 855 L
1306 846 L
1327 836 L
1348 827 L
1368 817 L
1389 808 L
1410 799 L
1430 789 L
1451 780 L
1472 771 L
1492 762 L
1513 753 L
1534 744 L
1554 735 L
1575 725 L
1596 716 L
1616 707 L
1637 699 L
1658 690 L
1678 681 L
1699 672 L
1720 663 L
1740 654 L
1761 646 L
1782 637 L
1802 628 L
1823 620 L
stroke
showpage
%
%postscript file for figure 2
% Fig2.ps
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
583 583 M 1823 583 L
583 583 M 583 634 L
666 583 M 666 609 L
748 583 M 748 609 L
831 583 M 831 609 L
914 583 M 914 609 L
996 583 M 996 634 L
1079 583 M 1079 609 L
1162 583 M 1162 609 L
1244 583 M 1244 609 L
1327 583 M 1327 609 L
1410 583 M 1410 634 L
1492 583 M 1492 609 L
1575 583 M 1575 609 L
1658 583 M 1658 609 L
1740 583 M 1740 609 L
1823 583 M 1823 634 L
559 506 M 573 525 M 578 528 L
585 535 L
585 484 L
583 532 M 583 484 L
573 484 M 595 484 L
936 506 M 951 525 M 955 528 L
963 535 L
963 484 L
960 532 M 960 484 L
951 484 M 972 484 L
996 489 M 994 487 L
996 484 L
999 487 L
996 489 L
1023 525 M 1028 528 L
1035 535 L
1035 484 L
1032 532 M 1032 484 L
1023 484 M 1044 484 L
1349 506 M 1364 525 M 1369 528 L
1376 535 L
1376 484 L
1374 532 M 1374 484 L
1364 484 M 1386 484 L
1410 489 M 1407 487 L
1410 484 L
1412 487 L
1410 489 L
1431 525 M 1434 523 L
1431 520 L
1429 523 L
1429 525 L
1431 530 L
1434 532 L
1441 535 L
1451 535 L
1458 532 L
1460 530 L
1463 525 L
1463 520 L
1460 516 L
1453 511 L
1441 506 L
1436 504 L
1431 499 L
1429 492 L
1429 484 L
1451 535 M 1455 532 L
1458 530 L
1460 525 L
1460 520 L
1458 516 L
1451 511 L
1441 506 L
1429 489 M 1431 492 L
1436 492 L
1448 487 L
1455 487 L
1460 489 L
1463 492 L
1436 492 M 1448 484 L
1458 484 L
1460 487 L
1463 492 L
1463 496 L
1763 506 M 1777 525 M 1782 528 L
1789 535 L
1789 484 L
1787 532 M 1787 484 L
1777 484 M 1799 484 L
1823 489 M 1821 487 L
1823 484 L
1825 487 L
1823 489 L
1845 525 M 1847 523 L
1845 520 L
1842 523 L
1842 525 L
1845 530 L
1847 532 L
1854 535 L
1864 535 L
1871 532 L
1873 528 L
1873 520 L
1871 516 L
1864 513 L
1857 513 L
1864 535 M 1869 532 L
1871 528 L
1871 520 L
currentpoint stroke M
1869 516 L
1864 513 L
1869 511 L
1873 506 L
1876 501 L
1876 494 L
1873 489 L
1871 487 L
1864 484 L
1854 484 L
1847 487 L
1845 489 L
1842 494 L
1842 496 L
1845 499 L
1847 496 L
1845 494 L
1871 508 M 1873 501 L
1873 494 L
1871 489 L
1869 487 L
1864 484 L
583 1823 M 1823 1823 L
583 1823 M 583 1772 L
666 1823 M 666 1797 L
748 1823 M 748 1797 L
831 1823 M 831 1797 L
914 1823 M 914 1797 L
996 1823 M 996 1772 L
1079 1823 M 1079 1797 L
1162 1823 M 1162 1797 L
1244 1823 M 1244 1797 L
1327 1823 M 1327 1797 L
1410 1823 M 1410 1772 L
1492 1823 M 1492 1797 L
1575 1823 M 1575 1797 L
1658 1823 M 1658 1797 L
1740 1823 M 1740 1797 L
1823 1823 M 1823 1772 L
583 583 M 583 1823 L
583 583 M 634 583 L
583 661 M 609 661 L
583 738 M 609 738 L
583 816 M 609 816 L
583 893 M 634 893 L
583 971 M 609 971 L
583 1048 M 609 1048 L
583 1126 M 609 1126 L
583 1203 M 634 1203 L
583 1280 M 609 1280 L
583 1358 M 609 1358 L
583 1435 M 609 1435 L
583 1513 M 634 1513 L
583 1590 M 609 1590 L
583 1668 M 609 1668 L
583 1745 M 609 1745 L
583 1823 M 634 1823 L
424 583 M 446 612 M 439 609 L
434 602 L
431 590 L
431 583 L
434 571 L
439 564 L
446 561 L
451 561 L
458 564 L
463 571 L
465 583 L
465 590 L
463 602 L
458 609 L
451 612 L
446 612 L
441 609 L
439 607 L
436 602 L
434 590 L
434 583 L
436 571 L
439 566 L
441 564 L
446 561 L
451 561 M 455 564 L
458 566 L
460 571 L
463 583 L
463 590 L
460 602 L
458 607 L
455 609 L
451 612 L
484 566 M 482 564 L
484 561 L
487 564 L
484 566 L
532 605 M 530 602 L
532 600 L
535 602 L
535 605 L
532 609 L
528 612 L
520 612 L
513 609 L
508 605 L
506 600 L
504 590 L
504 576 L
506 569 L
511 564 L
518 561 L
523 561 L
530 564 L
535 569 L
537 576 L
537 578 L
535 585 L
530 590 L
523 593 L
520 593 L
513 590 L
508 585 L
506 578 L
520 612 M 516 609 L
511 605 L
508 600 L
506 590 L
506 576 L
508 569 L
513 564 L
518 561 L
523 561 M 528 564 L
532 569 L
535 576 L
535 578 L
532 585 L
528 590 L
523 593 L
424 893 M 446 922 M 439 919 L
434 912 L
431 900 L
431 893 L
434 881 L
439 874 L
446 871 L
451 871 L
458 874 L
463 881 L
465 893 L
465 900 L
463 912 L
458 919 L
451 922 L
446 922 L
441 919 L
439 917 L
436 912 L
434 900 L
434 893 L
436 881 L
439 876 L
441 874 L
446 871 L
451 871 M 455 874 L
458 876 L
460 881 L
463 893 L
463 900 L
460 912 L
458 917 L
455 919 L
451 922 L
484 876 M 482 874 L
484 871 L
487 874 L
484 876 L
516 922 M 508 919 L
506 915 L
506 907 L
508 903 L
516 900 L
525 900 L
532 903 L
535 907 L
535 915 L
532 919 L
525 922 L
516 922 L
511 919 L
508 915 L
508 907 L
511 903 L
516 900 L
525 900 M 530 903 L
532 907 L
532 915 L
530 919 L
525 922 L
516 900 M 508 898 L
506 895 L
504 891 L
504 881 L
506 876 L
508 874 L
516 871 L
525 871 L
532 874 L
535 876 L
537 881 L
537 891 L
535 895 L
532 898 L
525 900 L
516 900 M 511 898 L
508 895 L
506 891 L
506 881 L
508 876 L
511 874 L
516 871 L
525 871 M 530 874 L
532 876 L
535 881 L
535 891 L
532 895 L
530 898 L
525 900 L
496 1203 M 511 1222 M 516 1225 L
523 1232 L
523 1181 L
520 1229 M 520 1181 L
511 1181 M 532 1181 L
424 1513 M 439 1532 M 443 1535 L
451 1542 L
451 1491 L
448 1539 M 448 1491 L
439 1491 M 460 1491 L
484 1496 M 482 1494 L
484 1491 L
487 1494 L
484 1496 L
506 1532 M 508 1530 L
506 1527 L
504 1530 L
504 1532 L
506 1537 L
508 1539 L
516 1542 L
525 1542 L
532 1539 L
535 1537 L
537 1532 L
537 1527 L
535 1523 L
528 1518 L
516 1513 L
511 1511 L
506 1506 L
504 1498 L
504 1491 L
525 1542 M 530 1539 L
532 1537 L
535 1532 L
535 1527 L
532 1523 L
525 1518 L
516 1513 L
504 1496 M 506 1498 L
511 1498 L
523 1494 L
530 1494 L
535 1496 L
537 1498 L
511 1498 M 523 1491 L
532 1491 L
535 1494 L
537 1498 L
537 1503 L
424 1823 M 439 1842 M 443 1845 L
451 1852 L
451 1801 L
448 1849 M 448 1801 L
439 1801 M 460 1801 L
484 1806 M 482 1804 L
484 1801 L
487 1804 L
484 1806 L
525 1847 M 525 1801 L
528 1852 M 528 1801 L
528 1852 M 501 1816 L
540 1816 L
518 1801 M 535 1801 L
1823 583 M 1823 1823 L
1823 583 M 1772 583 L
1823 661 M 1797 661 L
1823 738 M 1797 738 L
1823 816 M 1797 816 L
1823 893 M 1772 893 L
1823 971 M 1797 971 L
1823 1048 M 1797 1048 L
1823 1126 M 1797 1126 L
currentpoint stroke M
1823 1203 M 1772 1203 L
1823 1280 M 1797 1280 L
1823 1358 M 1797 1358 L
1823 1435 M 1797 1435 L
1823 1513 M 1772 1513 L
1823 1590 M 1797 1590 L
1823 1668 M 1797 1668 L
1823 1745 M 1797 1745 L
1823 1823 M 1772 1823 L
currentpoint stroke [6 12] 0 setdash M
1283 2355 M currentpoint stroke [] 0 setdash M
1110 2355 M 1122 2384 M 1122 2334 L
1124 2384 M 1124 2334 L
1139 2370 M 1139 2351 L
1115 2384 M 1153 2384 L
1153 2370 L
1151 2384 L
1124 2360 M 1139 2360 L
1115 2334 M 1132 2334 L
1170 2384 M 1168 2382 L
1170 2380 L
1173 2382 L
1170 2384 L
1170 2367 M 1170 2334 L
1173 2367 M 1173 2334 L
1163 2367 M 1173 2367 L
1163 2334 M 1180 2334 L
1204 2367 M 1199 2365 L
1197 2363 L
1194 2358 L
1194 2353 L
1197 2348 L
1199 2346 L
1204 2343 L
1209 2343 L
1213 2346 L
1216 2348 L
1218 2353 L
1218 2358 L
1216 2363 L
1213 2365 L
1209 2367 L
1204 2367 L
1199 2365 M 1197 2360 L
1197 2351 L
1199 2346 L
1213 2346 M 1216 2351 L
1216 2360 L
1213 2365 L
1216 2363 M 1218 2365 L
1223 2367 L
1223 2365 L
1218 2365 L
1197 2348 M 1194 2346 L
1192 2341 L
1192 2339 L
1194 2334 L
1201 2331 L
1213 2331 L
1221 2329 L
1223 2327 L
1192 2339 M 1194 2336 L
1201 2334 L
1213 2334 L
1221 2331 L
1223 2327 L
1223 2324 L
1221 2319 L
1213 2317 L
1199 2317 L
1192 2319 L
1189 2324 L
1189 2327 L
1192 2331 L
1199 2334 L
1242 2367 M 1242 2341 L
1245 2336 L
1252 2334 L
1257 2334 L
1264 2336 L
1269 2341 L
1245 2367 M 1245 2341 L
1247 2336 L
1252 2334 L
1269 2367 M 1269 2334 L
1271 2367 M 1271 2334 L
1235 2367 M 1245 2367 L
1262 2367 M 1271 2367 L
1269 2334 M 1278 2334 L
1295 2367 M 1295 2334 L
1298 2367 M 1298 2334 L
1298 2353 M 1300 2360 L
1305 2365 L
1310 2367 L
1317 2367 L
1319 2365 L
1319 2363 L
1317 2360 L
1315 2363 L
1317 2365 L
1288 2367 M 1298 2367 L
1288 2334 M 1305 2334 L
1334 2353 M 1363 2353 L
1363 2358 L
1360 2363 L
1358 2365 L
1353 2367 L
1346 2367 L
1339 2365 L
1334 2360 L
1331 2353 L
1331 2348 L
1334 2341 L
1339 2336 L
1346 2334 L
1351 2334 L
1358 2336 L
1363 2341 L
1360 2353 M 1360 2360 L
1358 2365 L
1346 2367 M 1341 2365 L
1336 2360 L
1334 2353 L
1334 2348 L
1336 2341 L
1341 2336 L
1346 2334 L
1418 2375 M 1420 2372 L
1418 2370 L
1416 2372 L
1416 2375 L
1418 2380 L
1420 2382 L
1428 2384 L
1437 2384 L
1444 2382 L
1447 2380 L
1449 2375 L
1449 2370 L
1447 2365 L
1440 2360 L
1428 2355 L
1423 2353 L
1418 2348 L
1416 2341 L
1416 2334 L
1437 2384 M 1442 2382 L
1444 2380 L
1447 2375 L
1447 2370 L
1444 2365 L
1437 2360 L
1428 2355 L
1416 2339 M 1418 2341 L
1423 2341 L
1435 2336 L
1442 2336 L
1447 2339 L
1449 2341 L
1423 2341 M 1435 2334 L
1444 2334 L
1447 2336 L
1449 2341 L
1449 2346 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
1142 390 M 1149 402 M 1163 369 L
1151 402 M 1163 374 L
1178 402 M 1163 369 L
1144 402 M 1159 402 L
1168 402 M 1183 402 L
1197 374 M 1195 371 L
1197 369 L
1200 371 L
1197 374 L
1216 402 M 1231 369 L
1219 402 M 1231 374 L
1245 402 M 1231 369 L
1212 402 M 1226 402 L
1236 402 M 1250 402 L
1254 418 M 1255 432 L
1258 437 L
1260 432 L
1254 418 L
1257 432 L
1258 434 L
1254 418 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
275 1168 M 246 1194 M 248 1190 L
251 1187 L
253 1187 L
256 1190 L
258 1197 L
258 1204 L
258 1197 M 260 1187 L
263 1182 L
268 1180 L
272 1180 L
277 1185 L
280 1192 L
280 1199 L
258 1197 M 260 1190 L
263 1185 L
268 1182 L
272 1182 L
277 1187 L
280 1192 L
282 1183 L
284 1178 L
289 1175 L
294 1175 L
299 1180 L
304 1192 L
306 1195 L
311 1195 L
313 1190 L
313 1185 L
280 1192 M 282 1185 L
284 1180 L
289 1178 L
294 1178 L
299 1183 L
304 1192 L
281 1222 M 282 1218 L
286 1215 L
294 1213 L
298 1213 L
305 1215 L
309 1218 L
311 1222 L
311 1225 L
309 1229 L
305 1232 L
298 1233 L
294 1233 L
286 1232 L
282 1229 L
281 1225 L
281 1222 L
282 1219 L
283 1218 L
286 1216 L
294 1215 L
298 1215 L
305 1216 L
308 1218 L
309 1219 L
311 1222 L
311 1225 M 309 1228 L
308 1229 L
305 1231 L
298 1232 L
294 1232 L
286 1231 L
283 1229 L
282 1228 L
281 1225 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
817 1203 M 817 1141 L
836 1141 M 799 1141 L
836 1141 L
1039 1187 M 1039 1017 L
1058 1017 M 1020 1017 L
1058 1017 L
817 1203 M 817 1265 L
836 1265 M 799 1265 L
836 1265 L
1039 1187 M 1039 1358 L
1058 1358 M 1020 1358 L
1058 1358 L
833 1194 M 817 1222 L
801 1194 L
833 1194 L
1055 1178 M 1039 1206 L
1023 1178 L
1055 1178 L
1064 1048 M 1064 970 L
1083 970 M 1045 970 L
1083 970 L
1500 784 M 1500 598 L
1519 598 M 1481 598 L
1519 598 L
1064 1048 M 1064 1125 L
1083 1125 M 1045 1125 L
1083 1125 L
1500 784 M 1500 970 L
1519 970 M 1481 970 L
1519 970 L
1064 1048 M B
1080 1039 M 1064 1067 L
1048 1039 L
1080 1039 L
currentpoint fill M
1500 784 M B
1516 775 M 1500 803 L
1484 775 L
1516 775 L
currentpoint fill M
692 1154 M 698 1155 L
703 1159 L
706 1163 L
708 1169 L
708 1175 L
706 1180 L
703 1185 L
698 1189 L
692 1190 L
687 1190 L
681 1189 L
676 1185 L
673 1180 L
671 1175 L
671 1169 L
673 1163 L
676 1159 L
681 1155 L
687 1154 L
692 1154 L
797 1092 M 803 1093 L
807 1097 L
811 1101 L
813 1107 L
813 1113 L
811 1118 L
807 1123 L
803 1127 L
797 1128 L
791 1128 L
786 1127 L
781 1123 L
777 1118 L
776 1113 L
776 1107 L
777 1101 L
781 1097 L
786 1093 L
791 1092 L
797 1092 L
690 1172 M 690 1141 L
708 1141 M 671 1141 L
708 1141 L
794 1110 M 794 1032 L
813 1032 M 776 1032 L
813 1032 L
690 1172 M 690 1203 L
708 1203 M 671 1203 L
708 1203 L
794 1110 M 794 1187 L
813 1187 M 776 1187 L
813 1187 L
807 1125 M B
810 1107 M 816 1109 L
821 1112 L
824 1117 L
826 1123 L
826 1128 L
824 1134 L
821 1139 L
816 1142 L
810 1144 L
804 1144 L
799 1142 L
794 1139 L
791 1134 L
789 1128 L
789 1123 L
791 1117 L
794 1112 L
799 1109 L
804 1107 L
810 1107 L
currentpoint fill M
1021 1032 M B
1024 1014 M 1029 1016 L
1034 1019 L
1037 1024 L
1039 1030 L
1039 1035 L
1037 1041 L
1034 1046 L
1029 1049 L
1024 1051 L
1018 1051 L
1012 1049 L
1008 1046 L
1004 1041 L
1002 1035 L
1002 1030 L
1004 1024 L
1008 1019 L
1012 1016 L
1018 1014 L
1024 1014 L
currentpoint fill M
807 1125 M 807 1094 L
826 1094 M 789 1094 L
826 1094 L
1021 1032 M 1021 970 L
1039 970 M 1002 970 L
1039 970 L
807 1125 M 807 1156 L
826 1156 M 789 1156 L
826 1156 L
1021 1032 M 1021 1094 L
1039 1094 M 1002 1094 L
1039 1094 L
1138 1159 M 1138 1185 L
1111 1185 L
1111 1159 L
1138 1159 L
1625 1314 M 1625 1340 L
1599 1340 L
1599 1314 L
1625 1314 L
1124 1172 M 1124 1079 L
1143 1079 M 1106 1079 L
1143 1079 L
1612 1327 M 1612 893 L
1631 893 M 1593 893 L
1631 893 L
1124 1172 M 1124 1265 L
1143 1265 M 1106 1265 L
1143 1265 L
1612 1327 M 1612 1761 L
1631 1761 M 1593 1761 L
1631 1761 L
776 1234 M B
789 1221 M 789 1247 L
762 1247 L
762 1221 L
789 1221 L
currentpoint fill M
960 1389 M B
973 1376 M 973 1402 L
947 1402 L
947 1376 L
973 1376 L
currentpoint fill M
776 1234 M 776 1187 L
794 1187 M 757 1187 L
794 1187 L
960 1389 M 960 1203 L
979 1203 M 941 1203 L
979 1203 L
776 1234 M 776 1280 L
794 1280 M 757 1280 L
794 1280 L
960 1389 M 960 1575 L
979 1575 M 941 1575 L
979 1575 L
currentpoint stroke [80 24] 0 setdash M
583 1203 M 604 1201 L
624 1199 L
645 1197 L
666 1195 L
686 1193 L
707 1191 L
728 1190 L
748 1188 L
769 1186 L
790 1184 L
810 1182 L
831 1180 L
852 1178 L
872 1177 L
893 1175 L
914 1173 L
934 1171 L
955 1169 L
976 1167 L
996 1166 L
1017 1164 L
1038 1162 L
1058 1160 L
1079 1158 L
1100 1157 L
1120 1155 L
1141 1153 L
1162 1151 L
1182 1150 L
1203 1148 L
1224 1146 L
1244 1144 L
1265 1143 L
1286 1141 L
1306 1139 L
1327 1138 L
1348 1136 L
1368 1134 L
1389 1133 L
1410 1131 L
1430 1129 L
1451 1128 L
1472 1126 L
1492 1124 L
1513 1122 L
1534 1121 L
1554 1119 L
1575 1118 L
1596 1116 L
1616 1114 L
1637 1113 L
1658 1111 L
1678 1109 L
1699 1108 L
1720 1106 L
1740 1105 L
1761 1103 L
1782 1101 L
1802 1100 L
1823 1098 L
currentpoint stroke [6 12] 0 setdash M
583 1203 M 604 1192 L
624 1181 L
645 1170 L
666 1159 L
686 1149 L
707 1138 L
728 1127 L
748 1117 L
769 1106 L
790 1095 L
810 1085 L
831 1075 L
852 1064 L
872 1054 L
893 1043 L
914 1033 L
934 1023 L
955 1013 L
976 1003 L
996 992 L
1017 982 L
1038 972 L
1058 962 L
1079 952 L
1100 943 L
1120 933 L
1141 923 L
1162 913 L
1182 903 L
1203 894 L
1224 884 L
1244 874 L
1265 865 L
1286 855 L
1306 846 L
1327 836 L
1348 827 L
1368 817 L
1389 808 L
1410 799 L
1430 789 L
1451 780 L
1472 771 L
1492 762 L
1513 753 L
1534 744 L
1554 735 L
1575 725 L
1596 716 L
1616 707 L
1637 699 L
1658 690 L
1678 681 L
1699 672 L
1720 663 L
1740 654 L
1761 646 L
1782 637 L
1802 628 L
1823 620 L
stroke
showpage
%postscript file for figure 3
% Fig3.ps
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
583 583 M 1823 583 L
583 583 M 583 634 L
633 583 M 633 609 L
682 583 M 682 609 L
732 583 M 732 609 L
781 583 M 781 609 L
831 583 M 831 634 L
881 583 M 881 609 L
930 583 M 930 609 L
980 583 M 980 609 L
1029 583 M 1029 609 L
1079 583 M 1079 634 L
1129 583 M 1129 609 L
1178 583 M 1178 609 L
1228 583 M 1228 609 L
1277 583 M 1277 609 L
1327 583 M 1327 634 L
1377 583 M 1377 609 L
1426 583 M 1426 609 L
1476 583 M 1476 609 L
1525 583 M 1525 609 L
1575 583 M 1575 634 L
1625 583 M 1625 609 L
1674 583 M 1674 609 L
1724 583 M 1724 609 L
1773 583 M 1773 609 L
1823 583 M 1823 634 L
559 506 M 573 525 M 578 528 L
585 535 L
585 484 L
583 532 M 583 484 L
573 484 M 595 484 L
771 506 M 785 525 M 790 528 L
797 535 L
797 484 L
795 532 M 795 484 L
785 484 M 807 484 L
831 489 M 829 487 L
831 484 L
833 487 L
831 489 L
857 525 M 862 528 L
870 535 L
870 484 L
867 532 M 867 484 L
857 484 M 879 484 L
1019 506 M 1033 525 M 1038 528 L
1045 535 L
1045 484 L
1043 532 M 1043 484 L
1033 484 M 1055 484 L
1079 489 M 1077 487 L
1079 484 L
1081 487 L
1079 489 L
1101 525 M 1103 523 L
1101 520 L
1098 523 L
1098 525 L
1101 530 L
1103 532 L
1110 535 L
1120 535 L
1127 532 L
1130 530 L
1132 525 L
1132 520 L
1130 516 L
1122 511 L
1110 506 L
1105 504 L
1101 499 L
1098 492 L
1098 484 L
1120 535 M 1125 532 L
1127 530 L
1130 525 L
1130 520 L
1127 516 L
1120 511 L
1110 506 L
1098 489 M 1101 492 L
1105 492 L
1118 487 L
1125 487 L
1130 489 L
1132 492 L
1105 492 M 1118 484 L
1127 484 L
1130 487 L
1132 492 L
1132 496 L
1267 506 M 1281 525 M 1286 528 L
1293 535 L
1293 484 L
1291 532 M 1291 484 L
1281 484 M 1303 484 L
1327 489 M 1325 487 L
1327 484 L
1329 487 L
1327 489 L
1349 525 M 1351 523 L
1349 520 L
1346 523 L
1346 525 L
1349 530 L
1351 532 L
1358 535 L
1368 535 L
1375 532 L
1377 528 L
1377 520 L
1375 516 L
1368 513 L
1361 513 L
1368 535 M 1373 532 L
1375 528 L
1375 520 L
1373 516 L
1368 513 L
1373 511 L
1377 506 L
1380 501 L
1380 494 L
1377 489 L
1375 487 L
1368 484 L
1358 484 L
1351 487 L
1349 489 L
1346 494 L
1346 496 L
1349 499 L
1351 496 L
1349 494 L
1375 508 M 1377 501 L
1377 494 L
1375 489 L
1373 487 L
1368 484 L
1515 506 M 1529 525 M 1534 528 L
1541 535 L
1541 484 L
1539 532 M 1539 484 L
1529 484 M 1551 484 L
1575 489 M 1573 487 L
1575 484 L
1577 487 L
1575 489 L
1616 530 M 1616 484 L
1618 535 M 1618 484 L
1618 535 M 1592 499 L
1630 499 L
1609 484 M 1625 484 L
1763 506 M 1777 525 M 1782 528 L
1789 535 L
1789 484 L
1787 532 M 1787 484 L
1777 484 M 1799 484 L
1823 489 M 1821 487 L
1823 484 L
1825 487 L
1823 489 L
1847 535 M 1842 511 L
1847 516 L
1854 518 L
1861 518 L
1869 516 L
1873 511 L
1876 504 L
1876 499 L
1873 492 L
1869 487 L
1861 484 L
1854 484 L
1847 487 L
1845 489 L
1842 494 L
1842 496 L
1845 499 L
1847 496 L
1845 494 L
1861 518 M 1866 516 L
1871 511 L
1873 504 L
1873 499 L
1871 492 L
1866 487 L
1861 484 L
1847 535 M 1871 535 L
1847 532 M 1859 532 L
1871 535 L
583 1823 M 1823 1823 L
583 1823 M 583 1772 L
633 1823 M 633 1797 L
682 1823 M 682 1797 L
732 1823 M 732 1797 L
781 1823 M 781 1797 L
831 1823 M 831 1772 L
881 1823 M 881 1797 L
930 1823 M 930 1797 L
980 1823 M 980 1797 L
1029 1823 M 1029 1797 L
1079 1823 M 1079 1772 L
1129 1823 M 1129 1797 L
1178 1823 M 1178 1797 L
1228 1823 M 1228 1797 L
1277 1823 M 1277 1797 L
1327 1823 M 1327 1772 L
1377 1823 M 1377 1797 L
1426 1823 M 1426 1797 L
1476 1823 M 1476 1797 L
1525 1823 M 1525 1797 L
1575 1823 M 1575 1772 L
1625 1823 M 1625 1797 L
1674 1823 M 1674 1797 L
1724 1823 M 1724 1797 L
1773 1823 M 1773 1797 L
1823 1823 M 1823 1772 L
583 583 M 583 1823 L
583 583 M 634 583 L
583 666 M 609 666 L
583 748 M 609 748 L
583 831 M 609 831 L
583 914 M 609 914 L
583 996 M 634 996 L
583 1079 M 609 1079 L
583 1162 M 609 1162 L
583 1244 M 609 1244 L
583 1327 M 609 1327 L
583 1410 M 634 1410 L
583 1492 M 609 1492 L
583 1575 M 609 1575 L
583 1658 M 609 1658 L
583 1740 M 609 1740 L
583 1823 M 634 1823 L
496 583 M 518 612 M 511 609 L
506 602 L
504 590 L
504 583 L
506 571 L
511 564 L
518 561 L
523 561 L
530 564 L
535 571 L
537 583 L
537 590 L
535 602 L
530 609 L
523 612 L
518 612 L
513 609 L
511 607 L
508 602 L
506 590 L
506 583 L
508 571 L
511 566 L
513 564 L
518 561 L
523 561 M 528 564 L
530 566 L
532 571 L
535 583 L
535 590 L
532 602 L
530 607 L
528 609 L
523 612 L
424 996 M 446 1025 M 439 1023 L
434 1016 L
431 1004 L
431 996 L
434 984 L
439 977 L
446 975 L
451 975 L
458 977 L
463 984 L
465 996 L
465 1004 L
463 1016 L
458 1023 L
451 1025 L
446 1025 L
441 1023 L
439 1020 L
436 1016 L
434 1004 L
434 996 L
436 984 L
439 979 L
441 977 L
446 975 L
451 975 M 455 977 L
458 979 L
460 984 L
463 996 L
463 1004 L
currentpoint stroke M
460 1016 L
458 1020 L
455 1023 L
451 1025 L
484 979 M 482 977 L
484 975 L
487 977 L
484 979 L
508 1025 M 504 1001 L
508 1006 L
516 1008 L
523 1008 L
530 1006 L
535 1001 L
537 994 L
537 989 L
535 982 L
530 977 L
523 975 L
516 975 L
508 977 L
506 979 L
504 984 L
504 987 L
506 989 L
508 987 L
506 984 L
523 1008 M 528 1006 L
532 1001 L
535 994 L
535 989 L
532 982 L
528 977 L
523 975 L
508 1025 M 532 1025 L
508 1023 M 520 1023 L
532 1025 L
496 1410 M 511 1429 M 516 1431 L
523 1439 L
523 1388 L
520 1436 M 520 1388 L
511 1388 M 532 1388 L
424 1823 M 439 1842 M 443 1845 L
451 1852 L
451 1801 L
448 1849 M 448 1801 L
439 1801 M 460 1801 L
484 1806 M 482 1804 L
484 1801 L
487 1804 L
484 1806 L
508 1852 M 504 1828 L
508 1833 L
516 1835 L
523 1835 L
530 1833 L
535 1828 L
537 1821 L
537 1816 L
535 1808 L
530 1804 L
523 1801 L
516 1801 L
508 1804 L
506 1806 L
504 1811 L
504 1813 L
506 1816 L
508 1813 L
506 1811 L
523 1835 M 528 1833 L
532 1828 L
535 1821 L
535 1816 L
532 1808 L
528 1804 L
523 1801 L
508 1852 M 532 1852 L
508 1849 M 520 1849 L
532 1852 L
1823 583 M 1823 1823 L
1823 583 M 1772 583 L
1823 666 M 1797 666 L
1823 748 M 1797 748 L
1823 831 M 1797 831 L
1823 914 M 1797 914 L
1823 996 M 1772 996 L
1823 1079 M 1797 1079 L
1823 1162 M 1797 1162 L
1823 1244 M 1797 1244 L
1823 1327 M 1797 1327 L
1823 1410 M 1772 1410 L
1823 1492 M 1797 1492 L
1823 1575 M 1797 1575 L
1823 1658 M 1797 1658 L
1823 1740 M 1797 1740 L
1823 1823 M 1772 1823 L
currentpoint stroke [6 12] 0 setdash M
1283 2355 M currentpoint stroke [] 0 setdash M
1110 2355 M 1122 2384 M 1122 2334 L
1124 2384 M 1124 2334 L
1139 2370 M 1139 2351 L
1115 2384 M 1153 2384 L
1153 2370 L
1151 2384 L
1124 2360 M 1139 2360 L
1115 2334 M 1132 2334 L
1170 2384 M 1168 2382 L
1170 2380 L
1173 2382 L
1170 2384 L
1170 2367 M 1170 2334 L
1173 2367 M 1173 2334 L
1163 2367 M 1173 2367 L
1163 2334 M 1180 2334 L
1204 2367 M 1199 2365 L
1197 2363 L
1194 2358 L
1194 2353 L
1197 2348 L
1199 2346 L
1204 2343 L
1209 2343 L
1213 2346 L
1216 2348 L
1218 2353 L
1218 2358 L
1216 2363 L
1213 2365 L
1209 2367 L
1204 2367 L
1199 2365 M 1197 2360 L
1197 2351 L
1199 2346 L
1213 2346 M 1216 2351 L
1216 2360 L
1213 2365 L
1216 2363 M 1218 2365 L
1223 2367 L
1223 2365 L
1218 2365 L
1197 2348 M 1194 2346 L
1192 2341 L
1192 2339 L
1194 2334 L
1201 2331 L
1213 2331 L
1221 2329 L
1223 2327 L
1192 2339 M 1194 2336 L
1201 2334 L
1213 2334 L
1221 2331 L
1223 2327 L
1223 2324 L
1221 2319 L
1213 2317 L
1199 2317 L
1192 2319 L
1189 2324 L
1189 2327 L
1192 2331 L
1199 2334 L
1242 2367 M 1242 2341 L
1245 2336 L
1252 2334 L
1257 2334 L
1264 2336 L
1269 2341 L
1245 2367 M 1245 2341 L
1247 2336 L
1252 2334 L
1269 2367 M 1269 2334 L
1271 2367 M 1271 2334 L
1235 2367 M 1245 2367 L
1262 2367 M 1271 2367 L
1269 2334 M 1278 2334 L
1295 2367 M 1295 2334 L
1298 2367 M 1298 2334 L
1298 2353 M 1300 2360 L
1305 2365 L
1310 2367 L
1317 2367 L
1319 2365 L
1319 2363 L
1317 2360 L
1315 2363 L
1317 2365 L
1288 2367 M 1298 2367 L
1288 2334 M 1305 2334 L
1334 2353 M 1363 2353 L
1363 2358 L
1360 2363 L
1358 2365 L
1353 2367 L
1346 2367 L
1339 2365 L
1334 2360 L
1331 2353 L
1331 2348 L
1334 2341 L
1339 2336 L
1346 2334 L
1351 2334 L
1358 2336 L
1363 2341 L
1360 2353 M 1360 2360 L
1358 2365 L
1346 2367 M 1341 2365 L
1336 2360 L
1334 2353 L
1334 2348 L
1336 2341 L
1341 2336 L
1346 2334 L
1418 2375 M 1420 2372 L
1418 2370 L
1416 2372 L
1416 2375 L
1418 2380 L
1420 2382 L
1428 2384 L
1437 2384 L
1444 2382 L
1447 2377 L
1447 2370 L
1444 2365 L
1437 2363 L
1430 2363 L
1437 2384 M 1442 2382 L
1444 2377 L
1444 2370 L
1442 2365 L
1437 2363 L
1442 2360 L
1447 2355 L
1449 2351 L
1449 2343 L
1447 2339 L
1444 2336 L
1437 2334 L
1428 2334 L
1420 2336 L
1418 2339 L
1416 2343 L
1416 2346 L
1418 2348 L
1420 2346 L
1418 2343 L
1444 2358 M 1447 2351 L
1447 2343 L
1444 2339 L
1442 2336 L
1437 2334 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
1142 390 M 1149 402 M 1163 369 L
1151 402 M 1163 374 L
1178 402 M 1163 369 L
1144 402 M 1159 402 L
1168 402 M 1183 402 L
1197 374 M 1195 371 L
1197 369 L
1200 371 L
1197 374 L
1216 402 M 1231 369 L
1219 402 M 1231 374 L
1245 402 M 1231 369 L
1212 402 M 1226 402 L
1236 402 M 1250 402 L
1254 418 M 1255 432 L
1258 437 L
1260 432 L
1254 418 L
1257 432 L
1258 434 L
1254 418 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
275 1168 M 246 1194 M 248 1190 L
251 1187 L
253 1187 L
256 1190 L
258 1197 L
258 1204 L
258 1197 M 260 1187 L
263 1182 L
268 1180 L
272 1180 L
277 1185 L
280 1192 L
280 1199 L
258 1197 M 260 1190 L
263 1185 L
268 1182 L
272 1182 L
277 1187 L
280 1192 L
282 1183 L
284 1178 L
289 1175 L
294 1175 L
299 1180 L
304 1192 L
306 1195 L
311 1195 L
currentpoint stroke M
313 1190 L
313 1185 L
280 1192 M 282 1185 L
284 1180 L
289 1178 L
294 1178 L
299 1183 L
304 1192 L
281 1222 M 282 1218 L
286 1215 L
294 1213 L
298 1213 L
305 1215 L
309 1218 L
311 1222 L
311 1225 L
309 1229 L
305 1232 L
298 1233 L
294 1233 L
286 1232 L
282 1229 L
281 1225 L
281 1222 L
282 1219 L
283 1218 L
286 1216 L
294 1215 L
298 1215 L
305 1216 L
308 1218 L
309 1219 L
311 1222 L
311 1225 M 309 1228 L
308 1229 L
305 1231 L
298 1232 L
294 1232 L
286 1231 L
283 1229 L
282 1228 L
281 1225 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
662 1163 M 737 1163 L
737 1182 M 737 1145 L
737 1182 L
662 1163 M 588 1163 L
588 1182 M 588 1145 L
588 1182 L
662 1163 M 662 583 L
681 583 M 662 1163 M 662 1744 L
681 1744 M 644 1744 L
681 1744 L
665 1145 M 671 1147 L
676 1150 L
679 1155 L
681 1160 L
681 1166 L
679 1172 L
676 1177 L
671 1180 L
665 1182 L
659 1182 L
654 1180 L
649 1177 L
646 1172 L
644 1166 L
644 1160 L
646 1155 L
649 1150 L
654 1147 L
659 1145 L
665 1145 L
861 1313 M 935 1313 L
935 1332 M 935 1294 L
935 1332 L
975 1272 M 1049 1272 L
1049 1291 M 1049 1254 L
1049 1291 L
1129 1216 M 1203 1216 L
1203 1235 M 1203 1197 L
1203 1235 L
1282 1005 M 1357 1005 L
1357 1024 M 1357 986 L
1357 1024 L
1439 1058 M 1513 1058 L
1513 1077 M 1513 1039 L
1513 1077 L
1600 970 M 1674 970 L
1674 989 M 1674 951 L
1674 989 L
1749 991 M 1823 991 L
1823 1010 M 1823 972 L
1823 1010 L
861 1313 M 786 1313 L
786 1332 M 786 1294 L
786 1332 L
975 1272 M 900 1272 L
900 1291 M 900 1254 L
900 1291 L
1129 1216 M 1054 1216 L
1054 1235 M 1054 1197 L
1054 1235 L
1282 1005 M 1208 1005 L
1208 1024 M 1208 986 L
1208 1024 L
1439 1058 M 1364 1058 L
1364 1077 M 1364 1039 L
1364 1077 L
1600 970 M 1525 970 L
1525 989 M 1525 951 L
1525 989 L
1749 991 M 1674 991 L
1674 1010 M 1674 972 L
1674 1010 L
861 1313 M 861 1181 L
879 1181 M 842 1181 L
879 1181 L
975 1272 M 975 1188 L
993 1188 M 956 1188 L
993 1188 L
1129 1216 M 1129 1146 L
1147 1146 M 1110 1146 L
1147 1146 L
1282 1005 M 1282 935 L
1301 935 M 1264 935 L
1301 935 L
1439 1058 M 1439 1005 L
1457 1005 M 1420 1005 L
1457 1005 L
1600 970 M 1600 900 L
1618 900 M 1581 899 L
1618 900 L
1749 991 M 1749 921 L
1767 921 M 1730 921 L
1767 921 L
861 1313 M 861 1445 L
879 1445 M 842 1445 L
879 1445 L
975 1272 M 975 1357 L
993 1357 M 956 1357 L
993 1357 L
1129 1216 M 1129 1287 L
1147 1287 M 1110 1286 L
1147 1287 L
1282 1005 M 1282 1075 L
1301 1075 M 1264 1075 L
1301 1075 L
1439 1058 M 1439 1111 L
1457 1111 M 1420 1111 L
1457 1111 L
1600 970 M 1600 1040 L
1618 1040 M 1581 1040 L
1618 1040 L
1749 991 M 1749 1061 L
1767 1061 M 1730 1061 L
1767 1061 L
864 1294 M 869 1296 L
874 1300 L
877 1304 L
879 1310 L
879 1316 L
877 1321 L
874 1326 L
869 1330 L
864 1331 L
858 1331 L
852 1330 L
847 1326 L
844 1321 L
842 1316 L
842 1310 L
844 1304 L
847 1300 L
852 1296 L
858 1294 L
864 1294 L
978 1254 M 983 1256 L
988 1259 L
991 1264 L
993 1269 L
993 1275 L
991 1281 L
988 1286 L
983 1289 L
978 1291 L
972 1291 L
966 1289 L
961 1286 L
958 1281 L
956 1275 L
956 1269 L
958 1264 L
961 1259 L
966 1256 L
972 1254 L
978 1254 L
1132 1198 M 1137 1199 L
1142 1203 L
1145 1208 L
1147 1213 L
1147 1219 L
1145 1225 L
1142 1229 L
1137 1233 L
1132 1235 L
1126 1235 L
1120 1233 L
1115 1229 L
1112 1225 L
1110 1219 L
1110 1213 L
1112 1208 L
1115 1203 L
1120 1199 L
1126 1198 L
1132 1198 L
1285 987 M 1291 988 L
1295 992 L
1299 997 L
1301 1002 L
1301 1008 L
1299 1014 L
1295 1018 L
1291 1022 L
1285 1023 L
1279 1023 L
1274 1022 L
1269 1018 L
1266 1014 L
1264 1008 L
1264 1002 L
1266 997 L
1269 992 L
1274 988 L
1279 987 L
1285 987 L
1442 1039 M 1447 1041 L
1452 1045 L
1455 1049 L
1457 1055 L
1457 1061 L
1455 1066 L
1452 1071 L
1447 1074 L
1442 1076 L
1436 1076 L
1430 1074 L
1425 1071 L
1422 1066 L
1420 1061 L
1420 1055 L
1422 1049 L
1425 1045 L
1430 1041 L
1436 1039 L
1442 1039 L
1603 951 M 1608 953 L
1613 957 L
1616 961 L
1618 967 L
1618 973 L
1616 978 L
1613 983 L
1608 987 L
1603 988 L
1597 988 L
1591 987 L
1586 983 L
1583 978 L
1581 973 L
1581 967 L
1583 961 L
1586 957 L
1591 953 L
1597 951 L
1603 951 L
1752 973 M 1757 974 L
1762 978 L
1765 983 L
1767 988 L
1767 994 L
1765 999 L
1762 1004 L
1757 1008 L
1752 1009 L
1746 1009 L
1740 1008 L
1735 1004 L
1732 999 L
1730 994 L
1730 988 L
1732 983 L
1735 978 L
1740 974 L
1746 973 L
1752 973 L
704 1375 M 677 1401 L
704 1401 M 677 1375 L
677 1401 M 805 1351 M 779 1377 L
805 1377 M 779 1351 L
currentpoint stroke M
778 1377 M 691 1388 M 691 1363 L
709 1363 M 672 1363 L
709 1363 L
792 1364 M 792 1299 L
810 1299 M 773 1299 L
810 1299 L
691 1388 M 691 1413 L
709 1413 M 672 1413 L
709 1413 L
792 1364 M 792 1429 L
810 1429 M 773 1429 L
810 1429 L
829 1309 M 802 1335 L
829 1335 M 802 1309 L
802 1335 M 1030 1206 M 1004 1233 L
1030 1233 M 1004 1206 L
1003 1233 M 815 1322 M 815 1289 L
834 1289 M 797 1289 L
834 1289 L
1017 1219 M 1017 1145 L
1035 1145 M 998 1145 L
1035 1145 L
815 1322 M 815 1355 L
834 1355 M 797 1355 L
834 1355 L
1017 1219 M 1017 1294 L
1035 1294 M 998 1294 L
1035 1294 L
646 1376 M 620 1402 L
646 1402 M 620 1376 L
620 1402 M 694 1345 M 668 1372 L
694 1372 M 668 1345 L
668 1372 M 633 1389 M 633 1372 L
652 1372 M 614 1372 L
652 1372 L
681 1358 M 681 1324 L
700 1324 M 663 1324 L
700 1324 L
633 1389 M 633 1405 L
652 1405 M 614 1405 L
652 1405 L
681 1358 M 681 1393 L
700 1393 M 663 1393 L
700 1393 L
710 1354 M 683 1381 L
710 1381 M 683 1354 L
683 1381 M 817 1300 M 790 1326 L
817 1326 M 790 1300 L
790 1326 M 697 1367 M 697 1352 L
715 1352 M 678 1352 L
715 1352 L
804 1313 M 804 1280 L
822 1280 M 785 1280 L
822 1280 L
697 1367 M 697 1383 L
715 1383 M 678 1383 L
715 1383 L
804 1313 M 804 1346 L
822 1346 M 785 1346 L
822 1346 L
689 1344 M 662 1371 L
689 1371 M 662 1344 L
662 1371 M 783 1322 M 756 1349 L
783 1348 M 756 1322 L
756 1348 M 676 1358 M 676 1344 L
694 1344 M 657 1344 L
694 1344 L
769 1335 M 769 1294 L
788 1294 M 751 1294 L
788 1294 L
676 1358 M 676 1371 L
694 1371 M 657 1371 L
694 1371 L
769 1335 M 769 1377 L
788 1377 M 751 1377 L
788 1377 L
843 1305 M 816 1332 L
843 1332 M 816 1305 L
816 1332 M 1075 1214 M 1048 1241 L
1075 1241 M 1048 1215 L
1048 1241 M 829 1319 M 829 1294 L
848 1294 M 811 1294 L
848 1294 L
1062 1228 M 1062 1129 L
1080 1129 M 1043 1128 L
1080 1129 L
829 1319 M 829 1343 L
848 1343 M 811 1343 L
848 1343 L
1062 1228 M 1062 1327 L
1080 1327 M 1043 1327 L
1080 1327 L
583 1410 M 595 1404 L
608 1398 L
620 1392 L
633 1387 L
645 1381 L
657 1376 L
670 1370 L
682 1365 L
695 1360 L
707 1354 L
719 1349 L
732 1344 L
744 1339 L
757 1334 L
769 1329 L
781 1324 L
794 1319 L
806 1314 L
819 1310 L
831 1305 L
843 1300 L
856 1296 L
868 1291 L
881 1287 L
893 1282 L
905 1278 L
918 1273 L
930 1269 L
943 1264 L
955 1260 L
967 1256 L
980 1252 L
992 1248 L
1005 1244 L
1017 1240 L
1029 1236 L
1042 1232 L
1054 1228 L
1067 1224 L
1079 1220 L
1091 1216 L
1104 1212 L
1116 1209 L
1129 1205 L
1141 1201 L
1153 1197 L
1166 1194 L
1178 1190 L
1191 1187 L
1203 1183 L
1215 1180 L
1228 1176 L
1240 1173 L
1253 1170 L
1265 1166 L
1277 1163 L
1290 1160 L
1302 1156 L
1315 1153 L
1327 1150 L
1339 1147 L
1352 1144 L
1364 1140 L
1377 1137 L
1389 1134 L
1401 1131 L
1414 1128 L
1426 1125 L
1439 1122 L
1451 1119 L
1463 1117 L
1476 1114 L
1488 1111 L
1501 1108 L
1513 1105 L
1525 1102 L
1538 1100 L
1550 1097 L
1563 1094 L
1575 1092 L
1587 1089 L
1600 1086 L
1612 1084 L
1625 1081 L
1637 1079 L
1649 1076 L
1662 1073 L
1674 1071 L
1687 1068 L
1699 1066 L
1711 1064 L
1724 1061 L
1736 1059 L
1749 1056 L
1761 1054 L
1773 1052 L
1786 1049 L
1798 1047 L
1811 1045 L
1823 1043 L
currentpoint stroke [80 24] 0 setdash M
583 1410 M 595 1409 L
608 1408 L
620 1407 L
633 1406 L
645 1405 L
657 1404 L
670 1402 L
682 1401 L
695 1400 L
707 1399 L
719 1398 L
732 1398 L
744 1397 L
757 1396 L
769 1395 L
781 1394 L
794 1393 L
806 1392 L
819 1391 L
831 1390 L
843 1389 L
856 1388 L
868 1387 L
881 1386 L
893 1385 L
905 1384 L
918 1383 L
930 1382 L
943 1381 L
955 1380 L
967 1379 L
980 1378 L
992 1377 L
1005 1377 L
1017 1376 L
1029 1375 L
1042 1374 L
1054 1373 L
1067 1372 L
1079 1371 L
1091 1370 L
1104 1369 L
1116 1368 L
1129 1368 L
1141 1367 L
1153 1366 L
1166 1365 L
1178 1364 L
1191 1363 L
1203 1362 L
1215 1361 L
1228 1361 L
1240 1360 L
1253 1359 L
1265 1358 L
1277 1357 L
1290 1356 L
1302 1356 L
1315 1355 L
1327 1354 L
1339 1353 L
1352 1352 L
1364 1351 L
1377 1350 L
1389 1350 L
1401 1349 L
1414 1348 L
1426 1347 L
1439 1346 L
1451 1346 L
1463 1345 L
1476 1344 L
1488 1343 L
1501 1342 L
1513 1342 L
1525 1341 L
1538 1340 L
1550 1339 L
1563 1338 L
1575 1338 L
1587 1337 L
1600 1336 L
1612 1335 L
1625 1335 L
1637 1334 L
1649 1333 L
1662 1332 L
1674 1331 L
1687 1331 L
1699 1330 L
1711 1329 L
1724 1328 L
1736 1328 L
1749 1327 L
1761 1326 L
1773 1325 L
1786 1325 L
1798 1324 L
1811 1323 L
1823 1322 L
currentpoint stroke [6 12] 0 setdash M
583 1410 M 595 1404 L
608 1398 L
620 1392 L
633 1386 L
645 1381 L
657 1375 L
670 1369 L
682 1364 L
currentpoint stroke M
695 1358 L
707 1352 L
719 1347 L
732 1341 L
744 1336 L
757 1330 L
769 1325 L
781 1319 L
794 1314 L
806 1308 L
819 1303 L
831 1297 L
843 1292 L
856 1287 L
868 1281 L
881 1276 L
893 1271 L
905 1266 L
918 1260 L
930 1255 L
943 1250 L
955 1245 L
967 1240 L
980 1234 L
992 1229 L
1005 1224 L
1017 1219 L
1029 1214 L
1042 1209 L
1054 1204 L
1067 1199 L
1079 1194 L
1091 1189 L
1104 1184 L
1116 1179 L
1129 1174 L
1141 1169 L
1153 1165 L
1166 1160 L
1178 1155 L
1191 1150 L
1203 1145 L
1215 1141 L
1228 1136 L
1240 1131 L
1253 1126 L
1265 1122 L
1277 1117 L
1290 1112 L
1302 1108 L
1315 1103 L
1327 1098 L
1339 1094 L
1352 1089 L
1364 1085 L
1377 1080 L
1389 1076 L
1401 1071 L
1414 1067 L
1426 1062 L
1439 1058 L
1451 1053 L
1463 1049 L
1476 1045 L
1488 1040 L
1501 1036 L
1513 1031 L
1525 1027 L
1538 1023 L
1550 1018 L
1563 1014 L
1575 1010 L
1587 1006 L
1600 1001 L
1612 997 L
1625 993 L
1637 989 L
1649 984 L
1662 980 L
1674 976 L
1687 972 L
1699 968 L
1711 964 L
1724 960 L
1736 955 L
1749 951 L
1761 947 L
1773 943 L
1786 939 L
1798 935 L
1811 931 L
1823 927 L
stroke
showpage
